Constraints on New Physics from the Higgs and Top Masses

Triviality and vacuum stability bounds on the Higgs and top quark masses in a rather general class of supersymmetric extensions of the Standard Model are compared with the corresponding bounds without supersymmetry. Due to generic differences of those bounds we find that experimental knowledge of the Higgs and top masses may provide a ``pointer'' into one of these directions. Depending on the values of the masses, however, both scenarios or none could also be allowed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%!
%!*********************** CUT HERE ************************************
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   6 lw lt0  500  500 r 2300  500 d  500  500 r  500  564 d  572  500 r
  572  532 d  644  500 r  644  532 d  716  500 r  716  532 d  788  500 r
  788  532 d  860  500 r  860  564 d  932  500 r  932  532 d 1004  500 r
 1004  532 d 1076  500 r 1076  532 d 1148  500 r 1148  532 d 1220  500 r
 1220  564 d 1292  500 r 1292  532 d 1364  500 r 1364  532 d 1436  500 r
 1436  532 d 1508  500 r 1508  532 d 1580  500 r 1580  564 d 1652  500 r
 1652  532 d 1724  500 r 1724  532 d 1796  500 r 1796  532 d 1868  500 r
 1868  532 d 1940  500 r 1940  564 d 2012  500 r 2012  532 d 2084  500 r
 2084  532 d 2156  500 r 2156  532 d 2228  500 r 2228  532 d 2300  500 r
 2300  564 d  498  460 r  492  458 d  488  452 d  486  442 d  486  436 d
  488  426 d  492  420 d  498  418 d  502  418 d  508  420 d  512  426 d
  514  436 d  514  442 d  512  452 d  508  458 d  502  460 d  498  460 d
  494  458 d  492  456 d  490  452 d  488  442 d  488  436 d  490  426 d
  492  422 d  494  420 d  498  418 d  502  418 r  506  420 d  508  422 d
  510  426 d  512  436 d  512  442 d  510  452 d  508  456 d  506  458 d
  502  460 d  830  460 r  826  440 d  830  442 d  836  444 d  842  444 d
  848  442 d  852  438 d  854  432 d  854  430 d  852  424 d  848  420 d
  842  418 d  836  418 d  830  420 d  828  422 d  826  426 d  826  428 d
  828  430 d  830  428 d  828  426 d  842  444 r  846  442 d  850  438 d
  852  432 d  852  430 d  850  424 d  846  420 d  842  418 d  830  460 r
  850  460 d  830  458 r  840  458 d  850  460 d  878  460 r  872  458 d
  868  452 d  866  442 d  866  436 d  868  426 d  872  420 d  878  418 d
  882  418 d  888  420 d  892  426 d  894  436 d  894  442 d  892  452 d
  888  458 d  882  460 d  878  460 d  874  458 d  872  456 d  870  452 d
  868  442 d  868  436 d  870  426 d  872  422 d  874  420 d  878  418 d
  882  418 r  886  420 d  888  422 d  890  426 d  892  436 d  892  442 d
  890  452 d  888  456 d  886  458 d  882  460 d 1172  452 r 1176  454 d
 1182  460 d 1182  418 d 1180  458 r 1180  418 d 1172  418 r 1190  418 d
 1218  460 r 1212  458 d 1208  452 d 1206  442 d 1206  436 d 1208  426 d
 1212  420 d 1218  418 d 1222  418 d 1228  420 d 1232  426 d 1234  436 d
 1234  442 d 1232  452 d 1228  458 d 1222  460 d 1218  460 d 1214  458 d
 1212  456 d 1210  452 d 1208  442 d 1208  436 d 1210  426 d 1212  422 d
 1214  420 d 1218  418 d 1222  418 r 1226  420 d 1228  422 d 1230  426 d
 1232  436 d 1232  442 d 1230  452 d 1228  456 d 1226  458 d 1222  460 d
 1258  460 r 1252  458 d 1248  452 d 1246  442 d 1246  436 d 1248  426 d
 1252  420 d 1258  418 d 1262  418 d 1268  420 d 1272  426 d 1274  436 d
 1274  442 d 1272  452 d 1268  458 d 1262  460 d 1258  460 d 1254  458 d
 1252  456 d 1250  452 d 1248  442 d 1248  436 d 1250  426 d 1252  422 d
 1254  420 d 1258  418 d 1262  418 r 1266  420 d 1268  422 d 1270  426 d
 1272  436 d 1272  442 d 1270  452 d 1268  456 d 1266  458 d 1262  460 d
 1532  452 r 1536  454 d 1542  460 d 1542  418 d 1540  458 r 1540  418 d
 1532  418 r 1550  418 d 1570  460 r 1566  440 d 1570  442 d 1576  444 d
 1582  444 d 1588  442 d 1592  438 d 1594  432 d 1594  430 d 1592  424 d
 1588  420 d 1582  418 d 1576  418 d 1570  420 d 1568  422 d 1566  426 d
 1566  428 d 1568  430 d 1570  428 d 1568  426 d 1582  444 r 1586  442 d
 1590  438 d 1592  432 d 1592  430 d 1590  424 d 1586  420 d 1582  418 d
 1570  460 r 1590  460 d 1570  458 r 1580  458 d 1590  460 d 1618  460 r
 1612  458 d 1608  452 d 1606  442 d 1606  436 d 1608  426 d 1612  420 d
 1618  418 d 1622  418 d 1628  420 d 1632  426 d 1634  436 d 1634  442 d
 1632  452 d 1628  458 d 1622  460 d 1618  460 d 1614  458 d 1612  456 d
 1610  452 d 1608  442 d 1608  436 d 1610  426 d 1612  422 d 1614  420 d
 1618  418 d 1622  418 r 1626  420 d 1628  422 d 1630  426 d 1632  436 d
 1632  442 d 1630  452 d 1628  456 d 1626  458 d 1622  460 d 1888  452 r
 1890  450 d 1888  448 d 1886  450 d 1886  452 d 1888  456 d 1890  458 d
 1896  460 d 1904  460 d 1910  458 d 1912  456 d 1914  452 d 1914  448 d
 1912  444 d 1906  440 d 1896  436 d 1892  434 d 1888  430 d 1886  424 d
 1886  418 d 1904  460 r 1908  458 d 1910  456 d 1912  452 d 1912  448 d
 1910  444 d 1904  440 d 1896  436 d 1886  422 r 1888  424 d 1892  424 d
 1902  420 d 1908  420 d 1912  422 d 1914  424 d 1892  424 r 1902  418 d
 1910  418 d 1912  420 d 1914  424 d 1914  428 d 1938  460 r 1932  458 d
 1928  452 d 1926  442 d 1926  436 d 1928  426 d 1932  420 d 1938  418 d
 1942  418 d 1948  420 d 1952  426 d 1954  436 d 1954  442 d 1952  452 d
 1948  458 d 1942  460 d 1938  460 d 1934  458 d 1932  456 d 1930  452 d
 1928  442 d 1928  436 d 1930  426 d 1932  422 d 1934  420 d 1938  418 d
 1942  418 r 1946  420 d 1948  422 d 1950  426 d 1952  436 d 1952  442 d
 1950  452 d 1948  456 d 1946  458 d 1942  460 d 1978  460 r 1972  458 d
 1968  452 d 1966  442 d 1966  436 d 1968  426 d 1972  420 d 1978  418 d
 1982  418 d 1988  420 d 1992  426 d 1994  436 d 1994  442 d 1992  452 d
 1988  458 d 1982  460 d 1978  460 d 1974  458 d 1972  456 d 1970  452 d
 1968  442 d 1968  436 d 1970  426 d 1972  422 d 1974  420 d 1978  418 d
 1982  418 r 1986  420 d 1988  422 d 1990  426 d 1992  436 d 1992  442 d
 1990  452 d 1988  456 d 1986  458 d 1982  460 d 2248  452 r 2250  450 d
 2248  448 d 2246  450 d 2246  452 d 2248  456 d 2250  458 d 2256  460 d
 2264  460 d 2270  458 d 2272  456 d 2274  452 d 2274  448 d 2272  444 d
 2266  440 d 2256  436 d 2252  434 d 2248  430 d 2246  424 d 2246  418 d
 2264  460 r 2268  458 d 2270  456 d 2272  452 d 2272  448 d 2270  444 d
 2264  440 d 2256  436 d 2246  422 r 2248  424 d 2252  424 d 2262  420 d
 2268  420 d 2272  422 d 2274  424 d 2252  424 r 2262  418 d 2270  418 d
 2272  420 d 2274  424 d 2274  428 d 2290  460 r 2286  440 d 2290  442 d
 2296  444 d 2302  444 d 2308  442 d 2312  438 d 2314  432 d 2314  430 d
 2312  424 d 2308  420 d 2302  418 d 2296  418 d 2290  420 d 2288  422 d
 2286  426 d 2286  428 d 2288  430 d 2290  428 d 2288  426 d 2302  444 r
 2306  442 d 2310  438 d 2312  432 d 2312  430 d 2310  424 d 2306  420 d
 2302  418 d 2290  460 r 2310  460 d 2290  458 r 2300  458 d 2310  460 d
 2338  460 r 2332  458 d 2328  452 d 2326  442 d 2326  436 d 2328  426 d
 2332  420 d 2338  418 d 2342  418 d 2348  420 d 2352  426 d 2354  436 d
 2354  442 d 2352  452 d 2348  458 d 2342  460 d 2338  460 d 2334  458 d
 2332  456 d 2330  452 d 2328  442 d 2328  436 d 2330  426 d 2332  422 d
 2334  420 d 2338  418 d 2342  418 r 2346  420 d 2348  422 d 2350  426 d
 2352  436 d 2352  442 d 2350  452 d 2348  456 d 2346  458 d 2342  460 d
  500 3000 r 2300 3000 d  500 3000 r  500 2936 d  572 3000 r  572 2968 d
  644 3000 r  644 2968 d  716 3000 r  716 2968 d  788 3000 r  788 2968 d
  860 3000 r  860 2936 d  932 3000 r  932 2968 d 1004 3000 r 1004 2968 d
 1076 3000 r 1076 2968 d 1148 3000 r 1148 2968 d 1220 3000 r 1220 2936 d
 1292 3000 r 1292 2968 d 1364 3000 r 1364 2968 d 1436 3000 r 1436 2968 d
 1508 3000 r 1508 2968 d 1580 3000 r 1580 2936 d 1652 3000 r 1652 2968 d
 1724 3000 r 1724 2968 d 1796 3000 r 1796 2968 d 1868 3000 r 1868 2968 d
 1940 3000 r 1940 2936 d 2012 3000 r 2012 2968 d 2084 3000 r 2084 2968 d
 2156 3000 r 2156 2968 d 2228 3000 r 2228 2968 d 2300 3000 r 2300 2936 d
  500  500 r  500 3000 d  500  500 r  564  500 d  500  593 r  532  593 d
  500  685 r  532  685 d  500  778 r  532  778 d  500  870 r  532  870 d
  500  963 r  564  963 d  500 1056 r  532 1056 d  500 1148 r  532 1148 d
  500 1241 r  532 1241 d  500 1333 r  532 1333 d  500 1426 r  564 1426 d
  500 1519 r  532 1519 d  500 1611 r  532 1611 d  500 1704 r  532 1704 d
  500 1796 r  532 1796 d  500 1889 r  564 1889 d  500 1981 r  532 1981 d
  500 2074 r  532 2074 d  500 2167 r  532 2167 d  500 2259 r  532 2259 d
  500 2352 r  564 2352 d  500 2444 r  532 2444 d  500 2537 r  532 2537 d
  500 2630 r  532 2630 d  500 2722 r  532 2722 d  500 2815 r  564 2815 d
  500 2907 r  532 2907 d  500 3000 r  532 3000 d  446  524 r  440  522 d
  436  516 d  434  506 d  434  500 d  436  490 d  440  484 d  446  482 d
  450  482 d  456  484 d  460  490 d  462  500 d  462  506 d  460  516 d
  456  522 d  450  524 d  446  524 d  442  522 d  440  520 d  438  516 d
  436  506 d  436  500 d  438  490 d  440  486 d  442  484 d  446  482 d
  450  482 r  454  484 d  456  486 d  458  490 d  460  500 d  460  506 d
  458  516 d  456  520 d  454  522 d  450  524 d  398  987 r  394  967 d
  398  969 d  404  971 d  410  971 d  416  969 d  420  965 d  422  959 d
  422  957 d  420  951 d  416  947 d  410  945 d  404  945 d  398  947 d
  396  949 d  394  953 d  394  955 d  396  957 d  398  955 d  396  953 d
  410  971 r  414  969 d  418  965 d  420  959 d  420  957 d  418  951 d
  414  947 d  410  945 d  398  987 r  418  987 d  398  985 r  408  985 d
  418  987 d  446  987 r  440  985 d  436  979 d  434  969 d  434  963 d
  436  953 d  440  947 d  446  945 d  450  945 d  456  947 d  460  953 d
  462  963 d  462  969 d  460  979 d  456  985 d  450  987 d  446  987 d
  442  985 d  440  983 d  438  979 d  436  969 d  436  963 d  438  953 d
  440  949 d  442  947 d  446  945 d  450  945 r  454  947 d  456  949 d
  458  953 d  460  963 d  460  969 d  458  979 d  456  983 d  454  985 d
  450  987 d  360 1442 r  364 1444 d  370 1450 d  370 1408 d  368 1448 r
  368 1408 d  360 1408 r  378 1408 d  406 1450 r  400 1448 d  396 1442 d
  394 1432 d  394 1426 d  396 1416 d  400 1410 d  406 1408 d  410 1408 d
  416 1410 d  420 1416 d  422 1426 d  422 1432 d  420 1442 d  416 1448 d
  410 1450 d  406 1450 d  402 1448 d  400 1446 d  398 1442 d  396 1432 d
  396 1426 d  398 1416 d  400 1412 d  402 1410 d  406 1408 d  410 1408 r
  414 1410 d  416 1412 d  418 1416 d  420 1426 d  420 1432 d  418 1442 d
  416 1446 d  414 1448 d  410 1450 d  446 1450 r  440 1448 d  436 1442 d
  434 1432 d  434 1426 d  436 1416 d  440 1410 d  446 1408 d  450 1408 d
  456 1410 d  460 1416 d  462 1426 d  462 1432 d  460 1442 d  456 1448 d
  450 1450 d  446 1450 d  442 1448 d  440 1446 d  438 1442 d  436 1432 d
  436 1426 d  438 1416 d  440 1412 d  442 1410 d  446 1408 d  450 1408 r
  454 1410 d  456 1412 d  458 1416 d  460 1426 d  460 1432 d  458 1442 d
  456 1446 d  454 1448 d  450 1450 d  360 1905 r  364 1907 d  370 1913 d
  370 1871 d  368 1911 r  368 1871 d  360 1871 r  378 1871 d  398 1913 r
  394 1893 d  398 1895 d  404 1897 d  410 1897 d  416 1895 d  420 1891 d
  422 1885 d  422 1883 d  420 1877 d  416 1873 d  410 1871 d  404 1871 d
  398 1873 d  396 1875 d  394 1879 d  394 1881 d  396 1883 d  398 1881 d
  396 1879 d  410 1897 r  414 1895 d  418 1891 d  420 1885 d  420 1883 d
  418 1877 d  414 1873 d  410 1871 d  398 1913 r  418 1913 d  398 1911 r
  408 1911 d  418 1913 d  446 1913 r  440 1911 d  436 1905 d  434 1895 d
  434 1889 d  436 1879 d  440 1873 d  446 1871 d  450 1871 d  456 1873 d
  460 1879 d  462 1889 d  462 1895 d  460 1905 d  456 1911 d  450 1913 d
  446 1913 d  442 1911 d  440 1909 d  438 1905 d  436 1895 d  436 1889 d
  438 1879 d  440 1875 d  442 1873 d  446 1871 d  450 1871 r  454 1873 d
  456 1875 d  458 1879 d  460 1889 d  460 1895 d  458 1905 d  456 1909 d
  454 1911 d  450 1913 d  356 2368 r  358 2366 d  356 2364 d  354 2366 d
  354 2368 d  356 2372 d  358 2374 d  364 2376 d  372 2376 d  378 2374 d
  380 2372 d  382 2368 d  382 2364 d  380 2360 d  374 2356 d  364 2352 d
  360 2350 d  356 2346 d  354 2340 d  354 2334 d  372 2376 r  376 2374 d
  378 2372 d  380 2368 d  380 2364 d  378 2360 d  372 2356 d  364 2352 d
  354 2338 r  356 2340 d  360 2340 d  370 2336 d  376 2336 d  380 2338 d
  382 2340 d  360 2340 r  370 2334 d  378 2334 d  380 2336 d  382 2340 d
  382 2344 d  406 2376 r  400 2374 d  396 2368 d  394 2358 d  394 2352 d
  396 2342 d  400 2336 d  406 2334 d  410 2334 d  416 2336 d  420 2342 d
  422 2352 d  422 2358 d  420 2368 d  416 2374 d  410 2376 d  406 2376 d
  402 2374 d  400 2372 d  398 2368 d  396 2358 d  396 2352 d  398 2342 d
  400 2338 d  402 2336 d  406 2334 d  410 2334 r  414 2336 d  416 2338 d
  418 2342 d  420 2352 d  420 2358 d  418 2368 d  416 2372 d  414 2374 d
  410 2376 d  446 2376 r  440 2374 d  436 2368 d  434 2358 d  434 2352 d
  436 2342 d  440 2336 d  446 2334 d  450 2334 d  456 2336 d  460 2342 d
  462 2352 d  462 2358 d  460 2368 d  456 2374 d  450 2376 d  446 2376 d
  442 2374 d  440 2372 d  438 2368 d  436 2358 d  436 2352 d  438 2342 d
  440 2338 d  442 2336 d  446 2334 d  450 2334 r  454 2336 d  456 2338 d
  458 2342 d  460 2352 d  460 2358 d  458 2368 d  456 2372 d  454 2374 d
  450 2376 d  356 2831 r  358 2829 d  356 2827 d  354 2829 d  354 2831 d
  356 2835 d  358 2837 d  364 2839 d  372 2839 d  378 2837 d  380 2835 d
  382 2831 d  382 2827 d  380 2823 d  374 2819 d  364 2815 d  360 2813 d
  356 2809 d  354 2803 d  354 2797 d  372 2839 r  376 2837 d  378 2835 d
  380 2831 d  380 2827 d  378 2823 d  372 2819 d  364 2815 d  354 2801 r
  356 2803 d  360 2803 d  370 2799 d  376 2799 d  380 2801 d  382 2803 d
  360 2803 r  370 2797 d  378 2797 d  380 2799 d  382 2803 d  382 2807 d
  398 2839 r  394 2819 d  398 2821 d  404 2823 d  410 2823 d  416 2821 d
  420 2817 d  422 2811 d  422 2809 d  420 2803 d  416 2799 d  410 2797 d
  404 2797 d  398 2799 d  396 2801 d  394 2805 d  394 2807 d  396 2809 d
  398 2807 d  396 2805 d  410 2823 r  414 2821 d  418 2817 d  420 2811 d
  420 2809 d  418 2803 d  414 2799 d  410 2797 d  398 2839 r  418 2839 d
  398 2837 r  408 2837 d  418 2839 d  446 2839 r  440 2837 d  436 2831 d
  434 2821 d  434 2815 d  436 2805 d  440 2799 d  446 2797 d  450 2797 d
  456 2799 d  460 2805 d  462 2815 d  462 2821 d  460 2831 d  456 2837 d
  450 2839 d  446 2839 d  442 2837 d  440 2835 d  438 2831 d  436 2821 d
  436 2815 d  438 2805 d  440 2801 d  442 2799 d  446 2797 d  450 2797 r
  454 2799 d  456 2801 d  458 2805 d  460 2815 d  460 2821 d  458 2831 d
  456 2835 d  454 2837 d  450 2839 d 2300  500 r 2300 3000 d 2300  500 r
 2236  500 d 2300  593 r 2268  593 d 2300  685 r 2268  685 d 2300  778 r
 2268  778 d 2300  870 r 2268  870 d 2300  963 r 2236  963 d 2300 1056 r
 2268 1056 d 2300 1148 r 2268 1148 d 2300 1241 r 2268 1241 d 2300 1333 r
 2268 1333 d 2300 1426 r 2236 1426 d 2300 1519 r 2268 1519 d 2300 1611 r
 2268 1611 d 2300 1704 r 2268 1704 d 2300 1796 r 2268 1796 d 2300 1889 r
 2236 1889 d 2300 1981 r 2268 1981 d 2300 2074 r 2268 2074 d 2300 2167 r
 2268 2167 d 2300 2259 r 2268 2259 d 2300 2352 r 2236 2352 d 2300 2444 r
 2268 2444 d 2300 2537 r 2268 2537 d 2300 2630 r 2268 2630 d 2300 2722 r
 2268 2722 d 2300 2815 r 2236 2815 d 2300 2907 r 2268 2907 d 2300 3000 r
 2268 3000 d   4 lw 1187  330 r 1187  294 d 1190  330 r 1190  294 d 1190  322 r
 1195  327 d 1203  330 d 1208  330 d 1216  327 d 1218  322 d 1218  294 d
 1208  330 r 1213  327 d 1216  322 d 1216  294 d 1218  322 r 1223  327 d
 1231  330 d 1236  330 d 1244  327 d 1247  322 d 1247  294 d 1236  330 r
 1242  327 d 1244  322 d 1244  294 d 1179  330 r 1190  330 d 1179  294 r
 1197  294 d 1208  294 r 1226  294 d 1236  294 r 1255  294 d 1268  311 r
 1268  284 d 1269  280 d 1272  278 d 1275  278 d 1279  280 d 1280  283 d
 1269  311 r 1269  284 d 1271  280 d 1272  278 d 1263  300 r 1275  300 d
 1343  348 r 1340  346 d 1343  343 d 1346  346 d 1343  348 d 1343  330 r
 1343  294 d 1346  330 r 1346  294 d 1335  330 r 1346  330 d 1335  294 r
 1353  294 d 1372  330 r 1372  294 d 1374  330 r 1374  294 d 1374  322 r
 1379  327 d 1387  330 d 1392  330 d 1400  327 d 1403  322 d 1403  294 d
 1392  330 r 1398  327 d 1400  322 d 1400  294 d 1364  330 r 1374  330 d
 1364  294 r 1382  294 d 1392  294 r 1411  294 d 1507  340 r 1509  335 d
 1509  348 d 1507  340 d 1502  346 d 1494  348 d 1489  348 d 1481  346 d
 1476  340 d 1473  335 d 1470  327 d 1470  314 d 1473  307 d 1476  301 d
 1481  296 d 1489  294 d 1494  294 d 1502  296 d 1507  301 d 1489  348 r
 1483  346 d 1478  340 d 1476  335 d 1473  327 d 1473  314 d 1476  307 d
 1478  301 d 1483  296 d 1489  294 d 1507  314 r 1507  294 d 1509  314 r
 1509  294 d 1499  314 r 1515  314 d 1530  314 r 1561  314 d 1561  320 d
 1559  325 d 1556  327 d 1551  330 d 1543  330 d 1535  327 d 1530  322 d
 1528  314 d 1528  309 d 1530  301 d 1535  296 d 1543  294 d 1548  294 d
 1556  296 d 1561  301 d 1559  314 r 1559  322 d 1556  327 d 1543  330 r
 1538  327 d 1533  322 d 1530  314 d 1530  309 d 1533  301 d 1538  296 d
 1543  294 d 1580  348 r 1598  294 d 1582  348 r 1598  301 d 1616  348 r
 1598  294 d 1572  348 r 1590  348 d 1608  348 r 1624  348 d  175 1530 r
  211 1530 d  175 1533 r  211 1533 d  183 1533 r  178 1538 d  175 1546 d
  175 1551 d  178 1559 d  183 1561 d  211 1561 d  175 1551 r  178 1556 d
  183 1559 d  211 1559 d  183 1561 r  178 1566 d  175 1574 d  175 1579 d
  178 1587 d  183 1590 d  211 1590 d  175 1579 r  178 1585 d  183 1587 d
  211 1587 d  175 1522 r  175 1533 d  211 1522 r  211 1540 d  211 1551 r
  211 1569 d  211 1579 r  211 1598 d  194 1611 r  227 1611 d  194 1612 r
  227 1612 d  194 1631 r  227 1631 d  194 1632 r  227 1632 d  194 1606 r
  194 1617 d  194 1626 r  194 1637 d  210 1612 r  210 1631 d  227 1606 r
  227 1617 d  227 1626 r  227 1637 d  157 1700 r  159 1697 d  162 1700 d
  159 1703 d  157 1700 d  175 1700 r  211 1700 d  175 1703 r  211 1703 d
  175 1692 r  175 1703 d  211 1692 r  211 1710 d  175 1729 r  211 1729 d
  175 1731 r  211 1731 d  183 1731 r  178 1736 d  175 1744 d  175 1749 d
  178 1757 d  183 1760 d  211 1760 d  175 1749 r  178 1755 d  183 1757 d
  211 1757 d  175 1721 r  175 1731 d  211 1721 r  211 1739 d  211 1749 r
  211 1768 d  165 1864 r  170 1866 d  157 1866 d  165 1864 d  159 1859 d
  157 1851 d  157 1846 d  159 1838 d  165 1833 d  170 1830 d  178 1827 d
  191 1827 d  198 1830 d  204 1833 d  209 1838 d  211 1846 d  211 1851 d
  209 1859 d  204 1864 d  157 1846 r  159 1840 d  165 1835 d  170 1833 d
  178 1830 d  191 1830 d  198 1833 d  204 1835 d  209 1840 d  211 1846 d
  191 1864 r  211 1864 d  191 1866 r  211 1866 d  191 1856 r  191 1872 d
  191 1887 r  191 1918 d  185 1918 d  180 1916 d  178 1913 d  175 1908 d
  175 1900 d  178 1892 d  183 1887 d  191 1885 d  196 1885 d  204 1887 d
  209 1892 d  211 1900 d  211 1905 d  209 1913 d  204 1918 d  191 1916 r
  183 1916 d  178 1913 d  175 1900 r  178 1895 d  183 1890 d  191 1887 d
  196 1887 d  204 1890 d  209 1895 d  211 1900 d  157 1937 r  211 1955 d
  157 1939 r  204 1955 d  157 1973 r  211 1955 d  157 1929 r  157 1947 d
  157 1965 r  157 1981 d  12 lw  500 2037 r  860 2019 d  932 2000 d 1004 1981 d
 1076 1963 d 1148 1944 d 1220 1926 d 1292 1907 d 1364 1880 d 1436 1852 d
 1508 1824 d 1580 1806 d 1652 1815 d 1724 1861 d 1796 1926 d 1868 1991 d
 1904 2028 d 1904  500 d   1 lw lt6 1155 3000 r 1155 1056 d 2300 1056 d
  12 lw lt0 1116  500 r 1127  528 d 1148  568 d 1191  639 d 1364  773 d
 1760 1056 d 2300 1491 d   1 lw 1116  500 r 1127  528 d 1160  590 d 1217  682 d
 1270  775 d 1319  869 d 1364  962 d 1408 1055 d 1488 1248 d 1563 1445 d
 1639 1647 d 1721 1856 d 1810 2081 d 2163 2889 d 1868 2418 d 1796 2319 d
 1724 2254 d 1652 2201 d 1580 2163 d 1508 2152 d 1436 2141 d 1364 2156 d
 1220 2181 d 1076 2206 d  932 2226 d  788 2250 d  644 2262 d  500 2269 d
   3 lw  603 2802 r  627 2802 d  627 2806 d  625 2810 d  623 2812 d  619 2814 d
  613 2814 d  607 2812 d  603 2808 d  601 2802 d  601 2798 d  603 2792 d
  607 2788 d  613 2786 d  617 2786 d  623 2788 d  627 2792 d  625 2802 r
  625 2808 d  623 2812 d  613 2814 r  609 2812 d  605 2808 d  603 2802 d
  603 2798 d  605 2792 d  609 2788 d  613 2786 d  643 2814 r  665 2786 d
  645 2814 r  667 2786 d  667 2814 r  643 2786 d  637 2814 r  651 2814 d
  661 2814 r  673 2814 d  637 2786 r  649 2786 d  659 2786 r  673 2786 d
  707 2808 r  705 2806 d  707 2804 d  709 2806 d  709 2808 d  705 2812 d
  701 2814 d  695 2814 d  689 2812 d  685 2808 d  683 2802 d  683 2798 d
  685 2792 d  689 2788 d  695 2786 d  699 2786 d  705 2788 d  709 2792 d
  695 2814 r  691 2812 d  687 2808 d  685 2802 d  685 2798 d  687 2792 d
  691 2788 d  695 2786 d  725 2828 r  725 2786 d  727 2828 r  727 2786 d
  719 2828 r  727 2828 d  719 2786 r  733 2786 d  747 2814 r  747 2792 d
  749 2788 d  755 2786 d  759 2786 d  765 2788 d  769 2792 d  749 2814 r
  749 2792 d  751 2788 d  755 2786 d  769 2814 r  769 2786 d  771 2814 r
  771 2786 d  741 2814 r  749 2814 d  763 2814 r  771 2814 d  769 2786 r
  777 2786 d  811 2828 r  811 2786 d  813 2828 r  813 2786 d  811 2808 r
  807 2812 d  803 2814 d  799 2814 d  793 2812 d  789 2808 d  787 2802 d
  787 2798 d  789 2792 d  793 2788 d  799 2786 d  803 2786 d  807 2788 d
  811 2792 d  799 2814 r  795 2812 d  791 2808 d  789 2802 d  789 2798 d
  791 2792 d  795 2788 d  799 2786 d  805 2828 r  813 2828 d  811 2786 r
  819 2786 d  831 2802 r  855 2802 d  855 2806 d  853 2810 d  851 2812 d
  847 2814 d  841 2814 d  835 2812 d  831 2808 d  829 2802 d  829 2798 d
  831 2792 d  835 2788 d  841 2786 d  845 2786 d  851 2788 d  855 2792 d
  853 2802 r  853 2808 d  851 2812 d  841 2814 r  837 2812 d  833 2808 d
  831 2802 d  831 2798 d  833 2792 d  837 2788 d  841 2786 d  891 2828 r
  891 2786 d  893 2828 r  893 2786 d  891 2808 r  887 2812 d  883 2814 d
  879 2814 d  873 2812 d  869 2808 d  867 2802 d  867 2798 d  869 2792 d
  873 2788 d  879 2786 d  883 2786 d  887 2788 d  891 2792 d  879 2814 r
  875 2812 d  871 2808 d  869 2802 d  869 2798 d  871 2792 d  875 2788 d
  879 2786 d  885 2828 r  893 2828 d  891 2786 r  899 2786 d  949 2828 r
  949 2786 d  951 2828 r  951 2786 d  951 2808 r  955 2812 d  959 2814 d
  963 2814 d  969 2812 d  973 2808 d  975 2802 d  975 2798 d  973 2792 d
  969 2788 d  963 2786 d  959 2786 d  955 2788 d  951 2792 d  963 2814 r
  967 2812 d  971 2808 d  973 2802 d  973 2798 d  971 2792 d  967 2788 d
  963 2786 d  943 2828 r  951 2828 d  989 2814 r 1001 2786 d  991 2814 r
 1001 2790 d 1013 2814 r 1001 2786 d  997 2778 d  993 2774 d  989 2772 d
  987 2772 d  985 2774 d  987 2776 d  989 2774 d  983 2814 r  997 2814 d
 1007 2814 r 1019 2814 d  603 2655 r  627 2655 d  627 2659 d  625 2663 d
  623 2665 d  619 2667 d  613 2667 d  607 2665 d  603 2661 d  601 2655 d
  601 2651 d  603 2645 d  607 2641 d  613 2639 d  617 2639 d  623 2641 d
  627 2645 d  625 2655 r  625 2661 d  623 2665 d  613 2667 r  609 2665 d
  605 2661 d  603 2655 d  603 2651 d  605 2645 d  609 2641 d  613 2639 d
  643 2667 r  665 2639 d  645 2667 r  667 2639 d  667 2667 r  643 2639 d
  637 2667 r  651 2667 d  661 2667 r  673 2667 d  637 2639 r  649 2639 d
  659 2639 r  673 2639 d  687 2667 r  687 2625 d  689 2667 r  689 2625 d
  689 2661 r  693 2665 d  697 2667 d  701 2667 d  707 2665 d  711 2661 d
  713 2655 d  713 2651 d  711 2645 d  707 2641 d  701 2639 d  697 2639 d
  693 2641 d  689 2645 d  701 2667 r  705 2665 d  709 2661 d  711 2655 d
  711 2651 d  709 2645 d  705 2641 d  701 2639 d  681 2667 r  689 2667 d
  681 2625 r  695 2625 d  727 2655 r  751 2655 d  751 2659 d  749 2663 d
  747 2665 d  743 2667 d  737 2667 d  731 2665 d  727 2661 d  725 2655 d
  725 2651 d  727 2645 d  731 2641 d  737 2639 d  741 2639 d  747 2641 d
  751 2645 d  749 2655 r  749 2661 d  747 2665 d  737 2667 r  733 2665 d
  729 2661 d  727 2655 d  727 2651 d  729 2645 d  733 2641 d  737 2639 d
  767 2667 r  767 2639 d  769 2667 r  769 2639 d  769 2655 r  771 2661 d
  775 2665 d  779 2667 d  785 2667 d  787 2665 d  787 2663 d  785 2661 d
  783 2663 d  785 2665 d  761 2667 r  769 2667 d  761 2639 r  775 2639 d
  801 2681 r  799 2679 d  801 2677 d  803 2679 d  801 2681 d  801 2667 r
  801 2639 d  803 2667 r  803 2639 d  795 2667 r  803 2667 d  795 2639 r
  809 2639 d  823 2667 r  823 2639 d  825 2667 r  825 2639 d  825 2661 r
  829 2665 d  835 2667 d  839 2667 d  845 2665 d  847 2661 d  847 2639 d
  839 2667 r  843 2665 d  845 2661 d  845 2639 d  847 2661 r  851 2665 d
  857 2667 d  861 2667 d  867 2665 d  869 2661 d  869 2639 d  861 2667 r
  865 2665 d  867 2661 d  867 2639 d  817 2667 r  825 2667 d  817 2639 r
  831 2639 d  839 2639 r  853 2639 d  861 2639 r  875 2639 d  887 2655 r
  911 2655 d  911 2659 d  909 2663 d  907 2665 d  903 2667 d  897 2667 d
  891 2665 d  887 2661 d  885 2655 d  885 2651 d  887 2645 d  891 2641 d
  897 2639 d  901 2639 d  907 2641 d  911 2645 d  909 2655 r  909 2661 d
  907 2665 d  897 2667 r  893 2665 d  889 2661 d  887 2655 d  887 2651 d
  889 2645 d  893 2641 d  897 2639 d  927 2667 r  927 2639 d  929 2667 r
  929 2639 d  929 2661 r  933 2665 d  939 2667 d  943 2667 d  949 2665 d
  951 2661 d  951 2639 d  943 2667 r  947 2665 d  949 2661 d  949 2639 d
  921 2667 r  929 2667 d  921 2639 r  935 2639 d  943 2639 r  957 2639 d
  971 2681 r  971 2647 d  973 2641 d  977 2639 d  981 2639 d  985 2641 d
  987 2645 d  973 2681 r  973 2647 d  975 2641 d  977 2639 d  965 2667 r
  981 2667 d   6 lw 1153 1174 r 1156 1179 d 1156 1168 d 1153 1174 d 1150 1176 d
 1143 1179 d 1132 1179 d 1125 1176 d 1120 1171 d 1120 1166 d 1122 1161 d
 1125 1158 d 1130 1156 d 1145 1151 d 1150 1148 d 1156 1143 d 1120 1166 r
 1125 1161 d 1130 1158 d 1145 1153 d 1150 1151 d 1153 1148 d 1156 1143 d
 1156 1133 d 1150 1128 d 1143 1125 d 1132 1125 d 1125 1128 d 1122 1130 d
 1120 1135 d 1120 1125 d 1122 1130 d 1176 1179 r 1176 1125 d 1179 1179 r
 1194 1133 d 1176 1179 r 1194 1125 d 1212 1179 r 1194 1125 d 1212 1179 r
 1212 1125 d 1214 1179 r 1214 1125 d 1168 1179 r 1179 1179 d 1212 1179 r
 1222 1179 d 1168 1125 r 1184 1125 d 1204 1125 r 1222 1125 d 1258 1171 r
 1258 1125 d 1235 1148 r 1281 1148 d 1330 1174 r 1332 1179 d 1332 1168 d
 1330 1174 d 1327 1176 d 1319 1179 d 1309 1179 d 1301 1176 d 1296 1171 d
 1296 1166 d 1299 1161 d 1301 1158 d 1307 1156 d 1322 1151 d 1327 1148 d
 1332 1143 d 1296 1166 r 1301 1161 d 1307 1158 d 1322 1153 d 1327 1151 d
 1330 1148 d 1332 1143 d 1332 1133 d 1327 1128 d 1319 1125 d 1309 1125 d
 1301 1128 d 1299 1130 d 1296 1135 d 1296 1125 d 1299 1130 d 1353 1179 r
 1353 1140 d 1355 1133 d 1360 1128 d 1368 1125 d 1373 1125 d 1381 1128 d
 1386 1133 d 1388 1140 d 1388 1179 d 1355 1179 r 1355 1140 d 1358 1133 d
 1363 1128 d 1368 1125 d 1345 1179 r 1363 1179 d 1381 1179 r 1396 1179 d
 1442 1174 r 1445 1179 d 1445 1168 d 1442 1174 d 1440 1176 d 1432 1179 d
 1422 1179 d 1414 1176 d 1409 1171 d 1409 1166 d 1412 1161 d 1414 1158 d
 1419 1156 d 1435 1151 d 1440 1148 d 1445 1143 d 1409 1166 r 1414 1161 d
 1419 1158 d 1435 1153 d 1440 1151 d 1442 1148 d 1445 1143 d 1445 1133 d
 1440 1128 d 1432 1125 d 1422 1125 d 1414 1128 d 1412 1130 d 1409 1135 d
 1409 1125 d 1412 1130 d 1463 1179 r 1481 1151 d 1481 1125 d 1465 1179 r
 1483 1151 d 1483 1125 d 1501 1179 r 1483 1151 d 1455 1179 r 1473 1179 d
 1493 1179 r 1509 1179 d 1473 1125 r 1491 1125 d 1621  757 r 1624  762 d
 1624  751 d 1621  757 d 1618  759 d 1611  762 d 1600  762 d 1593  759 d
 1588  754 d 1588  749 d 1590  744 d 1593  741 d 1598  739 d 1613  734 d
 1618  731 d 1624  726 d 1588  749 r 1593  744 d 1598  741 d 1613  736 d
 1618  734 d 1621  731 d 1624  726 d 1624  716 d 1618  711 d 1611  708 d
 1600  708 d 1593  711 d 1590  713 d 1588  718 d 1588  708 d 1590  713 d
 1644  762 r 1644  723 d 1647  716 d 1652  711 d 1659  708 d 1664  708 d
 1672  711 d 1677  716 d 1680  723 d 1680  762 d 1647  762 r 1647  723 d
 1649  716 d 1654  711 d 1659  708 d 1636  762 r 1654  762 d 1672  762 r
 1688  762 d 1734  757 r 1736  762 d 1736  751 d 1734  757 d 1731  759 d
 1723  762 d 1713  762 d 1705  759 d 1700  754 d 1700  749 d 1703  744 d
 1705  741 d 1711  739 d 1726  734 d 1731  731 d 1736  726 d 1700  749 r
 1705  744 d 1711  741 d 1726  736 d 1731  734 d 1734  731 d 1736  726 d
 1736  716 d 1731  711 d 1723  708 d 1713  708 d 1705  711 d 1703  713 d
 1700  718 d 1700  708 d 1703  713 d 1754  762 r 1772  734 d 1772  708 d
 1757  762 r 1775  734 d 1775  708 d 1792  762 r 1775  734 d 1746  762 r
 1764  762 d 1785  762 r 1800  762 d 1764  708 r 1782  708 d 1931  901 r
 1931  847 d 1933  901 r 1964  852 d 1933  896 r 1964  847 d 1964  901 r
 1964  847 d 1923  901 r 1933  901 d 1956  901 r 1972  901 d 1923  847 r
 1938  847 d 1990  901 r 1990  847 d 1992  901 r 1992  847 d 2008  885 r
 2008  865 d 1982  901 r 2023  901 d 2023  888 d 2020  901 d 1992  875 r
 2008  875 d 1982  847 r 2023  847 d 2023  860 d 2020  847 d 2043  901 r
 2043  847 d 2046  901 r 2046  847 d 2036  901 r 2054  901 d 2036  847 r
 2054  847 d 2082  901 r 2082  847 d 2084  901 r 2084  847 d 2066  901 r
 2064  888 d 2064  901 d 2102  901 d 2102  888 d 2100  901 d 2074  847 r
 2092  847 d 2120  901 r 2120  847 d 2123  901 r 2123  847 d 2154  901 r
 2154  847 d 2156  901 r 2156  847 d 2113  901 r 2130  901 d 2146  901 r
 2164  901 d 2123  875 r 2154  875 d 2113  847 r 2130  847 d 2146  847 r
 2164  847 d 2182  901 r 2182  847 d 2184  901 r 2184  847 d 2200  885 r
 2200  865 d 2174  901 r 2215  901 d 2215  888 d 2212  901 d 2184  875 r
 2200  875 d 2174  847 r 2215  847 d 2215  860 d 2212  847 d 2235  901 r
 2235  847 d 2238  901 r 2238  847 d 2228  901 r 2258  901 d 2266  898 d
 2269  896 d 2271  890 d 2271  885 d 2269  880 d 2266  878 d 2258  875 d
 2238  875 d 2258  901 r 2264  898 d 2266  896 d 2269  890 d 2269  885 d
 2266  880 d 2264  878 d 2258  875 d 2228  847 r 2246  847 d 2253  875 r
 2264  852 d 2269  847 d 2274  847 d 2276  852 d 2253  875 r 2258  870 d
 2269  847 d 2053 1637 r 2056 1642 d 2056 1631 d 2053 1637 d 2050 1639 d
 2043 1642 d 2032 1642 d 2025 1639 d 2020 1634 d 2020 1629 d 2022 1624 d
 2025 1621 d 2030 1619 d 2045 1614 d 2050 1611 d 2056 1606 d 2020 1629 r
 2025 1624 d 2030 1621 d 2045 1616 d 2050 1614 d 2053 1611 d 2056 1606 d
 2056 1596 d 2050 1591 d 2043 1588 d 2032 1588 d 2025 1591 d 2022 1593 d
 2020 1598 d 2020 1588 d 2022 1593 d 2076 1642 r 2076 1588 d 2079 1642 r
 2094 1596 d 2076 1642 r 2094 1588 d 2112 1642 r 2094 1588 d 2112 1642 r
 2112 1588 d 2114 1642 r 2114 1588 d 2068 1642 r 2079 1642 d 2112 1642 r
 2122 1642 d 2068 1588 r 2084 1588 d 2104 1588 r 2122 1588 d   3 lw 2110 2729 r
 2114 2731 d 2120 2737 d 2120 2695 d 2118 2735 r 2118 2695 d 2110 2695 r
 2128 2695 d 2156 2737 r 2150 2735 d 2146 2729 d 2144 2719 d 2144 2713 d
 2146 2703 d 2150 2697 d 2156 2695 d 2160 2695 d 2166 2697 d 2170 2703 d
 2172 2713 d 2172 2719 d 2170 2729 d 2166 2735 d 2160 2737 d 2156 2737 d
 2152 2735 d 2150 2733 d 2148 2729 d 2146 2719 d 2146 2713 d 2148 2703 d
 2150 2699 d 2152 2697 d 2156 2695 d 2160 2695 r 2164 2697 d 2166 2699 d
 2168 2703 d 2170 2713 d 2170 2719 d 2168 2729 d 2166 2733 d 2164 2735 d
 2160 2737 d 2185 2755 r 2188 2756 d 2191 2759 d 2191 2734 d 2190 2758 r
 2190 2734 d 2185 2734 r 2196 2734 d 2208 2759 r 2206 2747 d 2208 2749 d
 2212 2750 d 2215 2750 d 2219 2749 d 2221 2746 d 2222 2743 d 2222 2741 d
 2221 2738 d 2219 2735 d 2215 2734 d 2212 2734 d 2208 2735 d 2207 2737 d
 2206 2739 d 2206 2740 d 2207 2741 d 2208 2740 d 2207 2739 d 2215 2750 r
 2218 2749 d 2220 2746 d 2221 2743 d 2221 2741 d 2220 2738 d 2218 2735 d
 2215 2734 d 2208 2759 r 2220 2759 d 2208 2758 r 2214 2758 d 2220 2759 d
e
%%Trailer
EndPSPlot
